Enhancing Diversity in Parallel Agents: A Maximum State Entropy Exploration Story

Parallel data collection has redefined Reinforcement Learning (RL), unlocking unprecedented efficiency and powering breakthroughs in large-scale real-world applications. In this paradigm, $N$ identical agents operate in $N$ replicas of an environment simulator, accelerating data collection by a factor of $N$. A critical question arises: \textit{Does specializing the policies of the parallel agents hold the key to surpass the $N$ factor acceleration?} In this paper, we introduce a novel learning framework that maximizes the entropy of collected data in a parallel setting. Our approach carefully balances the entropy of individual agents with inter-agent diversity, effectively minimizing redundancies. The latter idea is implemented with a centralized policy gradient method, which shows promise when evaluated empirically against systems of identical agents, as well as synergy with batch RL techniques that can exploit data diversity. Finally, we provide an original concentration analysis that shows faster rates for specialized parallel sampling distributions, which supports our methodology and may be of independent interest.

==> img/parallelperformance/legend.tex <==
\begin{tikzpicture}
    % Draw rounded box for the legend
    \node[draw=black, rounded corners, inner sep=2pt, fill=white] (legend) at (0,0) {
        \begin{tikzpicture}[scale=0.8]
            % 2
            \draw[thick, color={rgb,255:red,247; green,112; blue,137}, opacity=0.8] (0,0) -- (1,0);
            \fill[color={rgb,255:red,247; green,112; blue,137}, opacity=0.2] (0,-0.1) rectangle (1,0.1);
            \node[anchor=west, font=\scriptsize] at (1.2,0) {2 Agents};
            
            % single 2
            \draw[thick, dashed, color={rgb,255:red,0; green,28; blue,127}, opacity=0.8](2.7,0) -- (3.7,0);
            \fill[color={rgb,255:red,0; green,28; blue,127}, opacity=0.2] (2.7,-0.1) rectangle (3.7,0.1);
            \node[anchor=west, font=\scriptsize] at (3.7,0) {1 Agent $K' = 2K$};

            % 6
            \draw[thick, color={rgb,255:red,59; green,163; blue,236}, opacity=0.8] (6.4,0) -- (7.4,0);
            \fill[color={rgb,255:red,59; green,163; blue,236}, opacity=0.2] (6.4,-0.1) rectangle (7.4,0.1);
            \node[anchor=west, font=\scriptsize] at (7.6,0) {6  Agents};
            
            % single 6
            \draw[thick, dashed, color={rgb,255:red,140; green,8; blue,0}, opacity=0.8] (9.2,0) -- (10.2,0);
            \fill[color={rgb,255:red,140; green,8; blue,0}, opacity=0.2] (9.2,-0.1) rectangle (10.2,0.1);
            \node[anchor=west, font=\scriptsize] at (10.4,0) {1 Agent $K'=6K$};
            
        \end{tikzpicture}
    };
\end{tikzpicture}


==> img/parallelperformance/legend_fig2.tex <==
\begin{tikzpicture}
    \node[draw=black, rounded corners, inner sep=2pt, fill=white] (legend) at (0,0) {
        \begin{tikzpicture}[scale=0.7]
            \def\linelen{0.3}
            \def\linegap{0.05}
            \def\textgap{0.01}
            \def\y{0}

            % x-shift values to prevent overlap
            \def\xA{0}
            \def\xB{1.8}
            \def\xC{4.8}
            \def\xD{6.6}
            \def\xE{9.6}

            % 2 Agents
            \draw[thick, color={rgb,255:red,247; green,112; blue,137}, opacity=0.8] (\xA,\y) -- ({\xA + \linelen},\y);
            \fill[color={rgb,255:red,247; green,112; blue,137}, opacity=0.2] (\xA,{\y - 0.1}) rectangle ({\xA + \linelen},{\y + 0.1});
            \node[anchor=west, font=\scriptsize] at ({\xA + \linelen + \textgap}, \y) {2 Agents};

            % 1 Agent K'=2K
            \draw[thick,  color={rgb,255:red,0; green,28; blue,127}, opacity=0.8] (\xB,\y) -- ({\xB + \linelen},\y);
            \fill[color={rgb,255:red,0; green,28; blue,127}, opacity=0.2] (\xB,{\y - 0.1}) rectangle ({\xB + \linelen},{\y + 0.1});
            \node[anchor=west, font=\scriptsize] at ({\xB + \linelen}, \y) {1 Agent $K'\!\!\!=\!2K$};

            % 6 Agents
            \draw[thick, color={rgb,255:red,59; green,163; blue,236}, opacity=0.8] (\xC,\y) -- ({\xC + \linelen},\y);
            \fill[color={rgb,255:red,59; green,163; blue,236}, opacity=0.2] (\xC,{\y - 0.1}) rectangle ({\xC + \linelen},{\y + 0.1});
            \node[anchor=west, font=\scriptsize] at ({\xC + \linelen }, \y) {6 Agents};

            % 1 Agent K'=6K
            \draw[thick,  color={rgb,255:red,140; green,8; blue,0}, opacity=0.8] (\xD,\y) -- ({\xD + \linelen},\y);
            \fill[color={rgb,255:red,140; green,8; blue,0}, opacity=0.2] (\xD,{\y - 0.1}) rectangle ({\xD + \linelen},{\y + 0.1});
            \node[anchor=west, font=\scriptsize] at ({\xD + \linelen }, \y) {1 Agent $K'\!\!\!=\!6K$};

            % Random
            \draw[thick, color=gray, opacity=0.8] (\xE,\y) -- ({\xE + \linelen},\y);
            \fill[color=gray, opacity=0.2] (\xE,{\y - 0.1}) rectangle ({\xE + \linelen},{\y + 0.1});
            \node[anchor=west, font=\scriptsize] at ({\xE + \linelen }, \y) {Random};
        \end{tikzpicture}
    };
\end{tikzpicture}


==> img_appendix/legend_4agents.tex <==
\begin{tikzpicture}
    % Draw rounded box for the legend
    \node[draw=black, rounded corners, inner sep=2pt, fill=white] (legend) at (0,0) {
        \begin{tikzpicture}[scale=0.8]
            % 2 Agents
            \draw[thick, color={rgb,255:red,247; green,112; blue,137}, opacity=0.8] (0,0) -- (1,0);
            \fill[color={rgb,255:red,247; green,112; blue,137}, opacity=0.2] (0,-0.1) rectangle (1,0.1);
            \node[anchor=west, font=\scriptsize] at (1.2,0) {2 Agents};

            % Single 2 Agents
            \draw[thick, dashed, color={rgb,255:red,0; green,28; blue,127}, opacity=0.8](3,0) -- (4,0);
            \fill[color={rgb,255:red,0; green,28; blue,127}, opacity=0.2] (3,-0.1) rectangle (4,0.1);
            \node[anchor=west, font=\scriptsize] at (4.2,0) {1 Agent $K' = 2K$};

            % 4 Agents
            \draw[thick, color={rgb,255:red,31; green,69; blue,19}, opacity=0.8] (0,-0.5) -- (1,-0.5);
            \fill[color={rgb,255:red,31; green,69; blue,9}, opacity=0.2] (0,-0.6) rectangle (1,-0.4);
            \node[anchor=west, font=\scriptsize] at (1.2,-0.5) {4 Agents};

            % Single 4 Agents
            \draw[thick, dashed, color={rgb,255:red,31; green,69; blue,19}, opacity=0.8](3,-0.5) -- (4,-0.5);
            \fill[color={rgb,255:red,31; green,69; blue,19}, opacity=0.2] (3,-0.6) rectangle (4,-0.4);
            \node[anchor=west, font=\scriptsize] at (4.2,-0.5) {1 Agent $K' = 4K$};

            % 6 Agents
            \draw[thick, color={rgb,255:red,59; green,163; blue,236}, opacity=0.8] (0,-1) -- (1,-1);
            \fill[color={rgb,255:red,59; green,163; blue,236}, opacity=0.2] (0,-1.1) rectangle (1,-0.9);
            \node[anchor=west, font=\scriptsize] at (1.2,-1) {6 Agents};

            % Single 6 Agents
            \draw[thick, dashed, color={rgb,255:red,140; green,8; blue,0}, opacity=0.8] (3,-1) -- (4,-1);
            \fill[color={rgb,255:red,140; green,8; blue,0}, opacity=0.2] (3,-1.1) rectangle (4,-0.9);
            \node[anchor=west, font=\scriptsize] at (4.2,-1) {1 Agent $K' = 6K$};
            
        \end{tikzpicture}
    };
\end{tikzpicture}

